Distributed Filter Design for Cooperative H-Infinity-Type Estimation

In this paper, we consider the distributed robust filtering problem, where estimator design is based on a set of coupled linear matrix inequalities (LMIs). We separate the problem and show that the method of multipliers can be applied to obtain a solution efficiently and in a decentralized fashion, i.e. all local estimators can compute their filter gains locally and iteratively, with communications restricted to their neighbours. The convergence properties of the iterative algorithm are analyzed and interpreted.

==> plots/error_fixed_beta.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=3in,
height=1.5in,
scale only axis,
xmin=0.5,
xmax=70.5,
xlabel={Iteration},
ymin=0,
ymax=50,
ylabel={Error}
]
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 47.1675204874294\\
2 12.2219068595352\\
3 7.76659969357437\\
4 13.1610943746415\\
5 13.0386886092203\\
6 8.91019171082914\\
7 6.12844650108794\\
8 4.30788782049918\\
9 3.8837520932762\\
10 3.57719862848702\\
11 3.16473255624788\\
12 2.90969085651121\\
13 2.76195632230267\\
14 2.54837148109725\\
15 2.27542333444472\\
16 1.97178364417098\\
17 1.70080663386874\\
18 1.5465340403081\\
19 1.46162327357446\\
20 1.40502013520312\\
21 1.34729169340615\\
22 1.28179379076706\\
23 1.21768111937641\\
24 1.16819933981131\\
25 1.14212578878581\\
26 1.14042174239792\\
27 1.15760946063356\\
28 1.18592968431011\\
29 1.2195342772008\\
30 1.25630922906328\\
31 1.24616054570133\\
32 1.23888919764846\\
33 1.21387610117458\\
34 1.17128909186928\\
35 1.11745264439127\\
36 1.06119066714838\\
37 1.01052421071453\\
38 0.969681606900516\\
39 0.938066892980075\\
40 0.911291079580615\\
41 0.883429817387642\\
42 0.849414562685127\\
43 0.807214301288349\\
44 0.757835703510637\\
45 0.703796256864894\\
46 0.652467687150293\\
47 0.553057854911856\\
48 0.458319443385305\\
49 0.416628260331813\\
50 0.406997415769057\\
51 0.419588747149699\\
52 0.440941740903935\\
53 0.35023768409037\\
54 0.345529346947959\\
55 0.346942164815517\\
56 0.341471581627327\\
57 0.333069279977993\\
58 0.325077733018393\\
59 0.319364152681972\\
60 0.316565768449267\\
61 0.316637144449978\\
62 0.319282525214597\\
63 0.32405508779634\\
64 0.330226162070331\\
65 0.336328364049205\\
66 0.268265511778113\\
67 0.0390196309037569\\
68 0.0421747740860581\\
69 0.0465890645580112\\
70 0.0530596362040954\\
};
\end{axis}
\end{tikzpicture}%

==> plots/error_variable_beta.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=3in,
height=1.5in,
scale only axis,
xmin=0,
xmax=70,
xlabel={Iteration},
ymin=0,
ymax=250,
ylabel={Error and $\beta$}
]
\addplot [
color=red,
only marks,
mark=-,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 101.498285126458\\
2 102.994831458464\\
3 104.494457974958\\
4 106.030181434215\\
5 107.598939224142\\
6 109.189135053169\\
7 110.790477132065\\
8 112.38732023638\\
9 113.970652411284\\
10 115.541585508216\\
11 117.102069159339\\
12 118.653543874904\\
13 120.197454080086\\
14 121.727748377579\\
15 123.248613564189\\
16 124.766217082627\\
17 126.278298889035\\
18 127.781830327618\\
19 129.280542553257\\
20 130.774058740066\\
21 132.262369685722\\
22 133.746125462127\\
23 135.225794445256\\
24 136.701617463198\\
25 138.17366228491\\
26 139.641874799461\\
27 141.106195831871\\
28 142.566631496986\\
29 144.023267881998\\
30 145.476374485755\\
31 146.926350858276\\
32 148.373676589788\\
33 149.818845805035\\
34 151.262335018497\\
35 152.704559285093\\
36 154.145740769821\\
37 155.586237019862\\
38 157.023839612479\\
39 158.459637798482\\
40 159.893745258397\\
41 161.326210975739\\
42 162.757123476233\\
43 164.186600116671\\
44 165.614781786027\\
45 167.041819270105\\
46 168.467839453811\\
47 169.892943868739\\
48 171.317186509078\\
49 172.740589379994\\
50 174.163135417902\\
51 175.584787095442\\
52 177.005484193831\\
53 178.425164059621\\
54 179.843768209167\\
55 181.261251778595\\
56 182.677595165243\\
57 184.092807976996\\
58 185.506810825991\\
59 186.918350556023\\
60 188.328360975602\\
61 189.737136153103\\
62 191.144919274771\\
63 192.551904119589\\
64 193.958207243919\\
65 195.363881229224\\
66 196.768735951032\\
67 198.172848257959\\
68 199.576226058898\\
69 200.978849505579\\
70 202.38054948703\\
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 49.0493572962513\\
2 13.487858868637\\
3 8.1326562913952\\
4 13.5779881593236\\
5 13.8448102548173\\
6 9.8938350398295\\
7 7.21966913008623\\
8 5.70794480489304\\
9 5.06748511857303\\
10 4.81752289009432\\
11 4.41485903676168\\
12 4.16392494987598\\
13 4.18191126336274\\
14 4.09896246795498\\
15 3.83983768251121\\
16 3.54406223239355\\
17 3.28589334350545\\
18 3.05973639833885\\
19 2.9534060717922\\
20 2.88835609022362\\
21 2.82150198430992\\
22 2.73503779850036\\
23 2.63324581789027\\
24 2.53323283847757\\
25 2.45336822862591\\
26 2.40237734962827\\
27 2.37809852202292\\
28 2.37179926597604\\
29 2.37360105743285\\
30 2.37878964189129\\
31 2.38870472515732\\
32 2.40760725860445\\
33 2.4388703321886\\
34 2.48287835958479\\
35 2.53740637413021\\
36 2.59966919085595\\
37 2.52454487825028\\
38 2.49875003423771\\
39 2.44324189609305\\
40 2.36742487734796\\
41 2.28506027979305\\
42 2.2098405046912\\
43 2.15034943562857\\
44 2.1079854472157\\
45 2.07699388883086\\
46 2.04756930355857\\
47 2.00999926432161\\
48 1.95817825250753\\
49 1.89123392986594\\
50 1.81329151147467\\
51 1.73180413886133\\
52 1.65529877596593\\
53 1.5910294850755\\
54 1.54320780001918\\
55 1.51222650197254\\
56 1.49497985637435\\
57 1.47248524454225\\
58 1.3774894370354\\
59 1.3210420724047\\
60 1.26737880922475\\
61 1.22344561139019\\
62 1.18631157990523\\
63 1.14514445486218\\
64 1.1016558459055\\
65 1.0517425660733\\
66 1.00367051530068\\
67 0.958117966908729\\
68 0.891413424350626\\
69 0.825262598947095\\
70 0.788123040693309\\
};
\end{axis}
\end{tikzpicture}%
